CodNN -- Robust Neural Networks From Coded Classification

Deep Neural Networks (DNNs) are a revolutionary force in the ongoing information revolution, and yet their intrinsic properties remain a mystery. In particular, it is widely known that DNNs are highly sensitive to noise, whether adversarial or random. This poses a fundamental challenge for hardware implementations of DNNs, and for their deployment in critical applications such as autonomous driving. In this paper we construct robust DNNs via error correcting codes. By our approach, either the data or internal layers of the DNN are coded with error correcting codes, and successful computation under noise is guaranteed. Since DNNs can be seen as a layered concatenation of classification tasks, our research begins with the core task of classifying noisy coded inputs, and progresses towards robust DNNs. We focus on binary data and linear codes. Our main result is that the prevalent parity code can guarantee robustness for a large family of DNNs, which includes the recently popularized binarized neural networks. Further, we show that the coded classification problem has a deep connection to Fourier analysis of Boolean functions. In contrast to existing solutions in the literature, our results do not rely on altering the training process of the DNN, and provide mathematically rigorous guarantees rather than experimental evidence.

==> TiKz_InnerRedundancy.tex <==
\begin{tikzpicture}[line cap=round,line join=round,x=1cm,y=1cm, scale=0.35,every node/.style={scale=0.67}]
\clip(0,-0.1) rectangle (12,11.1);
\node at (2,10) {\huge{$\tau_1$}};
\node at (2,7) {\huge{$\tau_2$}};
\node at (2,4) {\huge{$\tau_3$}};
\node at (5.5,1.5) {\textcolor{blue}{\huge{$\oplus$}}};
\node at (10.5,8) {\huge{$\tau_4(\boldy)$}};
\node at (8,7) {\huge{$\tau_4'$}};
\draw [line width=1pt] (2,4) circle (1cm);
\draw [line width=1pt] (2,7) circle (1cm);
\draw [line width=1pt] (2,10) circle (1cm);
\draw [line width=1pt, color=blue] (5.5,1.5) circle (1cm);

\node at (4.5,10) {\huge{$1$}};
\node at (4.5,7.75) {\huge{$1$}};
\node at (4,5.9) {\huge{$-1$}};

\draw [line width=1pt] (8,7) circle (1cm);

\draw [-{Latex[width=1mm]},line width=1pt] (3,10) -- (7,7);
\draw [-{Latex[width=1mm]},line width=1pt, color=blue] (3,10) -- (4.79,2.207);

\draw [-{Latex[width=1mm]},line width=1pt] (3,7) -- (7.,7.);
\draw [-{Latex[width=1mm]},line width=1pt, color=blue] (3,7) -- (4.79,2.207);

\draw [-{Latex[width=1mm]},line width=1pt] (3,4.) -- (7.,7.);
\draw [-{Latex[width=1mm]},line width=1pt, color=blue] (3,4) -- (4.79,2.207);

\draw [-{Latex[width=1mm]},line width=1pt, color=blue] (6.207,2.207) -- (7.292,6.292);

\draw [-{Latex[width=1mm]},line width=1pt] (9,7) -- (12,7);

\node at (6,4) {\huge{\textcolor{blue}{$1$}}};

\end{tikzpicture}

==> TiKz_STOP_Redundancy.tex <==
\begin{tikzpicture}[scale=0.12,every node/.style={scale=0.67}]

%\draw [color=white] (-14.5,-14.5) rectangle (30.5,13.5);

\draw [fill=red] (-4.5,4.5) rectangle (-4,4) node (v33) {};
\draw [fill=red]  (-4,3.5) rectangle (-4.5,4);
\draw [fill=red]  (-4,3) node (v34) {} rectangle (-4.5,3.5);
\draw [fill=red]  (-4,2.5) node (v35) {} rectangle (-4.5,3);
\draw [fill=red]  (-4,2) node (v36) {} rectangle (-4.5,2.5);
\draw [fill=red]  (-4,1.5) node (v37) {} rectangle (-4.5,2);
\draw [fill=red]  (-4,1) rectangle (-4.5,1.5);
\draw [fill=red]  (-4,0.5) rectangle (-4.5,1);
\draw [fill=red]  (-4,0) node (v38) {} rectangle (-4.5,0.5);
\draw [fill=red]  (-4,-0.5) rectangle (-4.5,0);
\draw [fill=red]  (-4,-1) rectangle (-4.5,-0.5);
\draw [fill=red]  (-4,-1.5) rectangle (-4.5,-1);
\draw [fill=red]  (-4,-2) node (v39) {} rectangle (-4.5,-1.5);
\draw [fill=red]  (-4,-2.5) node (v40) {} rectangle (-4.5,-2);
\draw [fill=red]  (-4,-3) node (v41) {} rectangle (-4.5,-2.5);
\draw [fill=red]  (-4,-3.5) rectangle (-4.5,-3);
\draw [fill=red]  (-4,-4) node (v42) {} rectangle (-4.5,-3.5);
\draw [fill=red]  (-4,-4.5) node (v43) {} rectangle (-4.5,-4);
\draw [fill=red]  (-4,-5) node (v45) {} rectangle (-4.5,-4.5);
\draw [fill=red]  (-4,-5.5) rectangle (-4.5,-5);
\draw [fill=red]  (-3.5,4.5) rectangle (-4,5);
\draw [fill=red]  (-3,5) rectangle (-3.5,5.5);
\draw [fill=red]  (-2.5,5.5) rectangle (-3,6);
\draw [fill=red]  (-2,6) rectangle (-2.5,6.5);
\draw [fill=red]  (-1.5,6.5) rectangle (-2,7);
\draw [fill=red]  (-1,7) rectangle (-1.5,7.5);
\draw [fill=red]  (-0.5,7.5) rectangle (-1,8);
\draw [fill=red]  (0,8) rectangle (-0.5,8.5);
\draw [fill=red]  (0.5,8.5) rectangle (0,9);
\draw [fill=red]  (1,9) rectangle (0.5,9.5);
\draw [fill=red]  (1.5,9.5) rectangle (1,10);
\draw [fill=red]  (2,10) rectangle (1.5,10.5);
\draw [fill=red]  (2.5,10.5) rectangle (2,11);
\draw [fill=red]  (3,11) node (v28) {} rectangle (2.5,11.5);
\draw [fill=red]  (3,12) rectangle (3.5,11.5);
\draw [fill=red]  (4,11.5) rectangle (3.5,12);
\draw [fill=red]  (4.5,11.5) rectangle (4,12);
\draw [fill=red]  (5,11.5) rectangle (4.5,12);
\draw [fill=red]  (5.5,11.5) rectangle (5,12);
\draw [fill=red]  (6,11.5) rectangle (5.5,12);
\draw [fill=red]  (6.5,11.5) rectangle (6,12);
\draw [fill=red]  (7,11.5) rectangle (6.5,12);
\draw [fill=red]  (7.5,11.5) rectangle (7,12);
\draw [fill=red]  (8,11.5) rectangle (7.5,12);
\draw [fill=red]  (8.5,11.5) rectangle (8,12);
\draw [fill=red]  (9,11.5) rectangle (8.5,12);
\draw [fill=red]  (9.5,11.5) rectangle (9,12);
\draw [fill=red]  (10,11.5) rectangle (9.5,12);
\draw [fill=red]  (10.5,11.5) rectangle (10,12);
\draw [fill=red]  (11,11.5) rectangle (10.5,12);
\draw [fill=red]  (11.5,11.5) rectangle (11,12);
\draw [fill=red]  (12,11.5) rectangle (11.5,12);
\draw [fill=red]  (12.5,11.5) rectangle (12,12);
\draw [fill=red]  (13,11.5) rectangle (12.5,12);
\draw [fill=red]  (13.5,11) rectangle (13,11.5);
\draw [fill=red]  (14,10.5) node (v1) {} rectangle (13.5,11);
\draw [fill=red]  (14.5,10) rectangle (v1);
\draw [fill=red]  (15,9.5) rectangle (14.5,10);
\draw [fill=red]  (15.5,9) node (v2) {} rectangle (15,9.5);
\draw [fill=red]  (16,8.5) node (v3) {} rectangle (v2);
\draw [fill=red]  (16.5,8) node (v4) {} rectangle (v3);
\draw [fill=red]  (17,7.5) rectangle (v4);
\draw [fill=red]  (17.5,7) rectangle (17,7.5) node (v31) {};
\draw [fill=red]  (20,4.5) rectangle (19.5,5) node (v5) {};
\draw [fill=red]  (v5) rectangle (19,5.5) node (v6) {};
\draw [fill=red]  (v6) rectangle (18.5,6) node (v7) {};
\draw [fill=red]  (v7) rectangle (18,6.5) node (v8) {};
\draw [fill=red]  (v8) rectangle (17.5,6.5) node (v27) {};
\draw [fill=red]  (20.5,4) rectangle (20,4.5);
\draw [fill=red]  (20.5,3.5) rectangle (20,4);
\draw [fill=red]  (20.5,3) rectangle (20,3.5);
\draw [fill=red]  (20.5,2.5) rectangle (20,3);
\draw [fill=red]  (20.5,2) rectangle (20,2.5);
\draw [fill=red]  (20,-5) rectangle (20.5,-5.5) node (v100) {};
\draw [fill=red]  (20.5,1.5) rectangle (20,2);
\draw [fill=red]  (20.5,1) rectangle (20,1.5);
\draw [fill=red]  (20.5,0.5) rectangle (20,1);
\draw [fill=red]  (20.5,0) rectangle (20,0.5);
\draw [fill=red]  (20.5,-0.5) rectangle (20,0);
\draw [fill=red]  (20.5,-1) rectangle (20,-0.5);
\draw [fill=red]  (20.5,-1.5) rectangle (20,-1);
\draw [fill=red]  (20.5,-2) rectangle (20,-1.5) node (v52) {};
\draw [fill=red]  (20.5,-2.5) rectangle (20,-2);
\draw [fill=red]  (20.5,-3) rectangle (20,-2.5);
\draw [fill=red]  (20.5,-3.5) rectangle (20,-3);
\draw [fill=red]  (20.5,-4) rectangle (20,-3.5) node (v53) {};
\draw [fill=red]  (20.5,-5) rectangle (20,-4.5);
\draw [fill=red]  (20.5,-4.5) rectangle (20,-4);
\draw [fill=red]  (20,-6) node (v140) {} rectangle (19.5,-5.5) node (v54) {};
\draw [fill=red]  (19.5,-6.5) node (v138) {} rectangle (19,-6);
\draw [fill=red]  (19,-7) node (v135) {} rectangle (18.5,-6.5);
\draw [fill=red]  (18.5,-7.5) node (v132) {} rectangle (18,-7);
\draw [fill=red]  (18,-8) node (v130) {} rectangle (17.5,-7.5);
\draw [fill=red]  (17.5,-8.5) node (v129) {} rectangle (17,-8);
\draw [fill=red]  (17,-9) node (v126) {} rectangle (16.5,-8.5);
\draw [fill=red]  (16.5,-9.5) node (v123) {} rectangle (16,-9);
\draw [fill=red]  (16,-10) node (v120) {} rectangle (15.5,-9.5);
\draw [fill=red]  (15.5,-10.5) node (v117) {} rectangle (15,-10);
\draw [fill=red]  (15,-11) node (v114) {} rectangle (14.5,-10.5);
\draw [fill=red]  (13,-13) node (v101) {} rectangle (12.5,-12.5);
\draw [fill=red]  (13.5,-12.5) node (v104) {} rectangle (13,-12) node (v51) {};
\draw [fill=red]  (14,-12) node (v106) {} rectangle (13.5,-11.5);
\draw [fill=red]  (14.5,-11.5) node (v110) {} rectangle (14,-11);
\draw [fill=red]  (12,-12.5) node (v9) {} rectangle (12.5,-13);
\draw [fill=red]  (11.5,-13) rectangle (v9);
\draw [fill=red]  (11,-13) rectangle (11.5,-12.5) node (v10) {};
\draw [fill=red]  (v10) rectangle (v10);
\draw [fill=red]  (10.5,-13) rectangle (11,-12.5);
\draw [fill=red]  (10,-13) rectangle (10.5,-12.5) node (v50) {};
\draw [fill=red]  (9.5,-13) rectangle (10,-12.5);
\draw [fill=red]  (9,-13) rectangle (9.5,-12.5);
\draw [fill=red]  (8.5,-13) rectangle (9,-12.5) node (v49) {};
\draw [fill=red]  (8,-13) rectangle (8.5,-12.5);
\draw [fill=red]  (7.5,-13) rectangle (8,-12.5) node (v48) {};
\draw [fill=red]  (7,-13) rectangle (7.5,-12.5);
\draw [fill=red]  (6.5,-13) rectangle (7,-12.5) node (v47) {};
\draw [fill=red]  (6,-13) rectangle (6.5,-12.5);
\draw [fill=red]  (5.5,-13) rectangle (6,-12.5);
\draw [fill=red]  (-3.5,-6) node (v11) {} rectangle (-4,-5.5);
\draw [fill=red]  (-3,-6.5) node (v12) {} rectangle (v11);
\draw [fill=red]  (-2.5,-7) rectangle (v12);
\draw [fill=red]  (-2,-7.5) node (v13) {} rectangle (-2.5,-7);
\draw [fill=red]  (-1.5,-8) node (v14) {} rectangle (v13);
\draw [fill=red]  (-1,-8.5) node (v15) {} rectangle (v14);
\draw [fill=red]  (-0.5,-9) node (v16) {} rectangle (v15);
\draw [fill=red]  (0,-9.5) rectangle (v16);
\draw [fill=red]  (0.5,-10) node (v17) {} rectangle (0,-9.5);
\draw [fill=red]  (1,-10.5) node (v18) {} rectangle (v17);
\draw [fill=red]  (1.5,-11) rectangle (v18);
\draw [fill=red]  (2,-11.5) rectangle (1.5,-11) node (v30) {};
\draw [fill=red]  (2.5,-12) node (v19) {} rectangle (2,-11.5);
\draw [fill=red]  (3,-12.5) rectangle (v19);
\draw [fill=red]  (3.5,-13) rectangle (3,-12.5);
\draw [fill=red]  (4,-13) rectangle (3.5,-12.5) node (v46) {};
\draw [fill=red]  (4.5,-13) rectangle (4,-12.5);
\draw [fill=red]  (5,-13) node (v20) {} rectangle (4.5,-12.5);
\draw [fill=red]  (5.5,-12.5) rectangle (v20);
%%% S %%%
\draw [fill=red]  (1.5,2) rectangle (1,2.5) node (v67) {};
\draw [fill=red]  (0.5,2.5) node (v66) {} rectangle (1,2);
\draw [fill=red]  (0,2.5) node (v65) {} rectangle (0.5,2);
\draw [fill=red]  (-0.5,2.5) rectangle (0,2);
\draw [fill=red]  (-1,2.5) rectangle (-0.5,2);
\draw [fill=red]  (-1.5,2) rectangle (-1,1.5) node (v63) {};
\draw [fill=red]  (-1,1) node (v62) {} rectangle (-1.5,1.5);
\draw [fill=red]  (-1,0.5) rectangle (-1.5,1);
\draw [fill=red]  (-0.5,0) rectangle (-1,0.5);
\draw [fill=red]  (0,-0.5) node (v60) {} rectangle (-0.5,0);
\draw [fill=red]  (0.5,-0.5) rectangle (0,0);
\draw [fill=red]  (1,-1) node (v21) {} rectangle (0.5,-0.5);
\draw [fill=red]  (1.5,-1.5) rectangle (v21);
\draw [fill=red]  (1.5,-2) rectangle (1,-1.5) node (v59) {};
\draw [fill=red]  (1.5,-2.5) rectangle (1,-2) node (v58) {};
\draw [fill=red]  (1,-3) rectangle (0.5,-2.5);
\draw [fill=red]  (0,-2.5) rectangle (0.5,-3) node (v57) {};
\draw [fill=red]  (-0.5,-2.5) rectangle (0,-3);
\draw [fill=red]  (-1,-2.5) rectangle (-0.5,-3) node (v56) {};
\draw [fill=red]  (-1.5,-2.5) rectangle (-1,-3) node (v55) {};
%%% T %%%

\draw [fill=red]  (4.5,2) rectangle (4,2.5) node (v71) {};
\draw [fill=red]  (5,2) rectangle (4.5,2.5);
\draw [fill=red]  (5.5,2) rectangle (5,2.5);
\draw [fill=red]  (6,2) rectangle (5.5,2.5) node (v69) {};
\draw [fill=red]  (6.5,2) rectangle (6,2.5) node (v68) {};
\draw [fill=red]  (5.5,1.5) rectangle (5,2);
\draw [fill=red]  (5.5,1) rectangle (5,1.5) node (v72) {};
\draw [fill=red]  (5.5,0.5) rectangle (5,1);
\draw [fill=red]  (5.5,0) rectangle (5,0.5) node (v73) {};
\draw [fill=red]  (5.5,-0.5) node (v80) {} rectangle (5,0) node (v74) {};
\draw [fill=red]  (5.5,-1) rectangle (5,-0.5) node (v75) {};
\draw [fill=red]  (5.5,-1.5) rectangle (5,-1);
\draw [fill=red]  (5.5,-2) node (v79) {} rectangle (5,-1.5);
\draw [fill=red]  (5.5,-2.5) rectangle (5,-2);
\draw [fill=red]  (5.5,-3) node (v77) {} rectangle (5,-2.5) node (v76) {};
\draw [fill=red]  (9.5,1.5) rectangle (9,2);
\draw [fill=red]  (10,2) rectangle (9.5,2.5);
\draw [fill=red]  (10.5,2) rectangle (10,2.5);
\draw [fill=red]  (11,2) rectangle (10.5,2.5);
\draw [fill=red]  (11.5,2) node (v22) {} rectangle (11,2.5) node (v78) {};
\draw [fill=red]  (12,1.5) rectangle (v22);
\draw [fill=red]  (12,1) rectangle (11.5,1.5);
\draw [fill=red]  (12,0.5) rectangle (11.5,1);
\draw [fill=red]  (12,0) rectangle (11.5,0.5);
\draw [fill=red]  (12,-0.5) rectangle (11.5,0);
\draw [fill=red]  (12,-1) rectangle (11.5,-0.5);
\draw [fill=red]  (12,-1.5) rectangle (11.5,-1);
\draw [fill=red]  (12,-2) rectangle (11.5,-1.5);
\draw [fill=red]  (12,-2.5) rectangle (11.5,-2);
\draw [fill=red]  (11.5,-3) rectangle (11,-2.5) node (v23) {};
\draw [fill=red]  (10.5,-3) rectangle (v23);
\draw [fill=red]  (10,-3) rectangle (10.5,-2.5);
\draw [fill=red]  (9.5,-3) node (v85) {} rectangle (10,-2.5);
\draw [fill=red]  (9,-2.5) rectangle (9.5,-2);
\draw [fill=red]  (9,-1.5) node (v84) {} rectangle (9.5,-2);
\draw [fill=red]  (9,-1) node (v83) {} rectangle (9.5,-1.5);
\draw [fill=red]  (9,-0.5) rectangle (9.5,-1);
\draw [fill=red]  (9,0) rectangle (9.5,-0.5);
\draw [fill=red]  (9,0.5) node (v82) {} rectangle (9.5,0);
\draw [fill=red]  (9,1) rectangle (9.5,0.5);
\draw [fill=red]  (9.5,1) rectangle (9,1.5) node (v81) {};
\draw [fill=red]  (15,2) node (v25) {} rectangle (14.5,2.5);
\draw [fill=red]  (15.5,2) rectangle (15,2.5) node (v87) {};
\draw [fill=red]  (16,2) rectangle (15.5,2.5);
\draw [fill=red]  (16.5,2) rectangle (16,2.5);
\draw [fill=red]  (17,2) node (v24) {} rectangle (16.5,2.5);
\draw [fill=red]  (17.5,1.5) rectangle (v24);
\draw [fill=red]  (17.5,1) rectangle (17,1.5) node (v93) {};
\draw [fill=red]  (17.5,0.5) rectangle (17,1) node (v94) {};
\draw [fill=red]  (17,0) rectangle (16.5,0.5);
\draw [fill=red]  (16,0) node (v95) {} rectangle (16.5,0.5);
\draw [fill=red]  (15.5,0) rectangle (16,0.5);
\draw [fill=red]  (15,0) node (v26) {} rectangle (15.5,0.5) node (v89) {};
\draw [fill=red]  (14.5,1.5) rectangle (v25);
\draw [fill=red]  (14.5,1) rectangle (15,1.5) node (v88) {};
\draw [fill=red]  (14.5,0.5) rectangle (15,1);
\draw [fill=red]  (14.5,0) rectangle (15,0.5) node (v91) {};
\draw [fill=red]  (14.5,-0.5) rectangle (v26);
\draw [fill=red]  (14.5,-1) rectangle (15,-0.5);
\draw [fill=red]  (14.5,-1.5) rectangle (15,-1) node (v97) {};
\draw [fill=red]  (14.5,-2) rectangle (15,-1.5) node (v98) {};
\draw [fill=red]  (14.5,-2.5) rectangle (15,-2) node (v99) {};
\draw [fill=red]  (14.5,-3) rectangle (15,-2.5);
\draw [fill=red] (18,7) rectangle (v27);
\draw  [fill=red](-3.5,-5.5) node (v44) {} rectangle (-4,4.5) node (v32) {};
\draw  [fill=red](3,-12) rectangle (13,-12.5) node (v103) {};
\draw  [fill=red](19.5,4.5) rectangle (20,-5.5) node (v142) {};
\draw  [fill=red](v28) rectangle (13.5,11.5);
\draw  [fill=red](3,10.5) rectangle (2.5,11);
\draw  [fill=red](2.5,10) rectangle (2,10.5);
\draw  [fill=red](2,9.5) rectangle (1.5,10);
\draw [fill=red](1.5,9) node (v29) {} rectangle (1,9);
\draw  [fill=red](1,8.5) rectangle (0.5,9);
\draw [fill=red] (0.5,8) rectangle (0,8.5);
\draw  [fill=red](0,7.5) rectangle (-0.5,8);
\draw [fill=red] (-0.5,7) rectangle (-1,7.5);
\draw  [fill=red](-1,6.5) rectangle (-1.5,7);
\draw [fill=red] (-1.5,6) rectangle (-2,6.5);
\draw [fill=red] (-2,5.5) rectangle (-2.5,6);
\draw  [fill=red](-2.5,5) rectangle (-3,5.5);
\draw [fill=red] (-3,4.5) rectangle (-3.5,5);
\draw  [fill=red](v29) rectangle (1,9.5);
\draw [fill=red] (-3,-5.5) rectangle (v11);
\draw  [fill=red](-2.5,-6) rectangle (v12);
\draw  [fill=red](-2,-6.5) rectangle (-2.5,-7);
\draw  [fill=red](-1.5,-7) rectangle (-2,-7.5);
\draw [fill=red] (-1,-7.5) rectangle (v14);
\draw  [fill=red](-0.5,-8) rectangle (-1,-8.5);
\draw [fill=red] (0,-8.5) rectangle (-0.5,-9);
\draw [fill=red] (0.5,-9) rectangle (0,-9.5);
\draw [fill=red] (1,-9.5) rectangle (v17);
\draw [fill=red] (1.5,-10) rectangle (v18);
\draw [fill=red]  (2,-10.5) rectangle (v30);
\draw [fill=red] (2.5,-11) rectangle (2,-11.5);
\draw [fill=red] (3,-11.5) rectangle (2.5,-12);
\draw  [fill=red](13,-11.5) rectangle (13.5,-12);
\draw [fill=red] (13.5,-11) rectangle (14,-11.5) node (v108) {};
\draw[fill=red] (14,-10.5) rectangle (14.5,-11) node (v112) {};
\draw[fill=red]  (14.5,-10) rectangle (15,-10.5) node (v115) {};
\draw [fill=red] (15,-9.5) rectangle (15.5,-10) node (v119) {};
\draw [fill=red] (15.5,-9) rectangle (16,-9.5) node (v121) {};
\draw [fill=red] (16,-8.5) rectangle (16.5,-9) node (v124) {};
\draw[fill=red]  (16.5,-8) rectangle (17,-8.5) node (v128) {};
\draw [fill=red] (17,-7.5) rectangle (17.5,-8);
\draw [fill=red] (17.5,-7) rectangle (18,-7.5) node (v131) {};
\draw[fill=red]  (18,-6.5) rectangle (18.5,-7) node (v133) {};
\draw[fill=red]  (18.5,-6) rectangle (19,-6.5) node (v136) {};
\draw [fill=red] (19,-5.5) rectangle (19.5,-6) node (v139) {};
\draw[fill=red]  (19,4.5) rectangle (19.5,5);
\draw [fill=red] (18.5,5) rectangle (v6);
\draw[fill=red]  (18,5.5) rectangle (18.5,6);
\draw [fill=red] (17.5,6) rectangle (18,6.5);
\draw [fill=red] (17,6.5) rectangle (17.5,7);
\draw[fill=red]  (16.5,7) rectangle (v31);
\draw [fill=red] (16,7.5) rectangle (v4);
\draw [fill=red] (15.5,8) rectangle (16,8.5);
\draw[fill=red]  (15,8.5) rectangle (15.5,9);
\draw [fill=red] (14.5,9) rectangle (15,9.5);
\draw [fill=red] (14,9.5) rectangle (14.5,10);
\draw [fill=red] (13.5,10) rectangle (v1);
\draw [fill=red] (13,10.5) rectangle (13.5,11);
\draw  (-3.5,4) rectangle (v32);
\draw  (-3.5,3.5) rectangle (v33);
\draw  (-3.5,3) rectangle (-4,3.5);
\draw  (-3.5,2.5) rectangle (v34);
\draw  (-3.5,2) rectangle (v35);
\draw  (-3.5,1.5) rectangle (v36);
\draw  (-3.5,1) rectangle (v37);
\draw  (-3.5,0.5) rectangle (-4,1);
\draw  (-3.5,0) rectangle (-4,0.5);
\draw  (-3.5,-0.5) rectangle (v38);
\draw  (-3.5,-1) rectangle (-4,-0.5);
\draw  (-3.5,-1.5) rectangle (-4,-1);
\draw  (-3.5,-2) rectangle (-4,-1.5);
\draw  (-3.5,-2.5) rectangle (v39);
\draw  (-3.5,-3) rectangle (v40);
\draw  (-3.5,-3.5) rectangle (v41);
\draw  (-3.5,-4) rectangle (-4,-3.5);
\draw  (-3.5,-4.5) rectangle (v42);
\draw  (-3.5,-5) rectangle (v43);
\draw  (v44) rectangle (v45);
\draw  (3.5,-12) rectangle (3,-12.5);
\draw  (4,-12) rectangle (v46);
\draw  (4.5,-12) rectangle (4,-12.5);
\draw  (5,-12) rectangle (4.5,-12.5);
\draw  (5.5,-12) rectangle (5,-12.5);
\draw  (6,-12) rectangle (5.5,-12.5);
\draw  (6.5,-12) rectangle (6,-12.5);
\draw  (7,-12) rectangle (6.5,-12.5);
\draw  (7.5,-12) rectangle (v47);
\draw  (8,-12) rectangle (7.5,-12.5);
\draw  (8.5,-12) rectangle (v48);
\draw  (9,-12) rectangle (8.5,-12.5);
\draw  (9.5,-12) rectangle (v49);
\draw  (10,-12) rectangle (9.5,-12.5);
\draw  (10.5,-12) rectangle (10,-12.5);
\draw  (11,-12) rectangle (v50);
\draw  (11.5,-12) rectangle (11,-12.5);
\draw  (12,-12) rectangle (11.5,-12.5);
\draw  (12.5,-12) rectangle (11.5,-12.5);
\draw  (v51) rectangle (12.5,-12.5);
\draw  (19.5,4) rectangle (20,4.5);
\draw  (19.5,3.5) rectangle (20,4);
\draw  (19.5,3) rectangle (20,3.5);
\draw  (19.5,2.5) rectangle (20,3);
\draw  (19.5,2) rectangle (20,2.5);
\draw  (19.5,1.5) rectangle (20,2);
\draw  (19.5,1) rectangle (20,1.5);
\draw  (19.5,0.5) rectangle (20,1);
\draw  (19.5,0) rectangle (20,0.5);
\draw  (19.5,-0.5) rectangle (20,0);
\draw  (19.5,-1) rectangle (20,-0.5);
\draw  (19.5,-1.5) rectangle (20,-1);
\draw  (19.5,-2) rectangle (v52);
\draw  (19.5,-2.5) rectangle (20,-2);
\draw  (19.5,-3) rectangle (20,-2.5);
\draw  (19.5,-3.5) rectangle (20,-3);
\draw  (19.5,-4) rectangle (v53);
\draw  (19.5,-4.5) rectangle (20,-4);
\draw  (19.5,-5) rectangle (20,-4.5);
\draw  (v54) rectangle (20,-5);
\draw  (12.5,11) rectangle (13,11.5);
\draw  (12,11) rectangle (12.5,11.5);
\draw  (11.5,11) rectangle (12,11.5);
\draw  (11,11) rectangle (11.5,11.5);
\draw  (10.5,11) rectangle (11,11.5);
\draw  (10,11) rectangle (10.5,11.5);
\draw  (9.5,11) rectangle (10,11.5);
\draw  (9,11) rectangle (9.5,11.5);
\draw  (8.5,11) rectangle (9,11.5);
\draw  (8,11) rectangle (8.5,11.5);
\draw  (7.5,11) rectangle (8,11.5);
\draw  (7,11) rectangle (7.5,11.5);
\draw  (6.5,11) rectangle (7,11.5);
\draw  (6,11) rectangle (6.5,11.5);
\draw  (5.5,11) rectangle (6,11.5);
\draw  (5,11) rectangle (5.5,11.5);
\draw  (4.5,11) rectangle (5,11.5);
\draw  (4,11) rectangle (4.5,11.5);
\draw  (3.5,11) rectangle (4,11.5);
\draw  (3.5,11) rectangle (3,11.5);

%%% S thickness %%%

\draw [fill=red] (-1,-3.5) rectangle (-1.5,-3);
\draw[fill=red] (-0.5,-3.5) rectangle (v55);
\draw [fill=red] (0,-3.5) rectangle (v56);
\draw[fill=red]  (0.5,-3.5) rectangle (0,-3);
\draw[fill=red]  (1,-3.5) rectangle (v57);
\draw [fill=red] (1.5,-3) rectangle (1,-2.5);
\draw [fill=red] (0.5,-2) rectangle (1,-2.5);
\draw [fill=red] (0.5,-1.5) rectangle (v58);
\draw [fill=red] (0.5,-1) rectangle (v59);
\draw [fill=red] (v60) rectangle (0.5,-1);
\draw  [fill=red](-0.5,-0.5) node (v61) {} rectangle (0,-1);
\draw [fill=red] (-1,0) rectangle (v61);
\draw[fill=red]  (-0.5,0.5) rectangle (v62);
\draw [fill=red] (-0.5,1) rectangle (v63);
\draw[fill=red]  (-0.5,1.5) rectangle (-1,2) node (v64) {};
\draw[fill=red]  (v64) rectangle (-1.5,2.5);
\draw [fill=red] (-1,3) rectangle (-0.5,2.5);
\draw [fill=red] (-0.5,3) rectangle (v65);
\draw[fill=red]  (0,3) rectangle (v66);
\draw [fill=red] (0.5,3) rectangle (v67);
\draw[fill=red]  (1,3) rectangle (1.5,2.5);
\draw [fill=red] (6.5,2.5) node (v70) {} rectangle (6,3);
\draw[fill=red]  (5.5,3) rectangle (v68);
\draw [fill=red] (5,3) rectangle (v69);
\draw [fill=red] (4.5,3) rectangle (5,2.5);
\draw [fill=red] (4,3) rectangle (4.5,2.5);
\draw[fill=red]  (5.5,-3.5) rectangle (5,-3);
\draw  [fill=red](4,2) rectangle (3.5,2.5);
\draw[fill=red]  (7,2) rectangle (v70);



\draw [fill=red]  (7,3) rectangle (6.5,2.5);
\draw [fill=red] (3.5,3) rectangle (v71);
\draw [fill=red] (9.5,3) rectangle (10,2.5);
\draw [fill=red] (10.5,3) rectangle (10,2.5);
\draw[fill=red]  (11,3) rectangle (10.5,2.5);
\draw [fill=red] (11.5,3) rectangle (v78);
\draw [fill=red] (9,2.5) rectangle (9.5,2);
\draw [fill=red] (8.5,2) rectangle (v81);
\draw [fill=red] (8.5,1) rectangle (9,1.5);
\draw  [fill=red](8.5,0.5) rectangle (9,1);
\draw [fill=red] (8.5,0) rectangle (v82);
\draw [fill=red] (8.5,-0.5) rectangle (9,0);
\draw [fill=red] (8.5,-1) rectangle (9,-0.5);
\draw [fill=red] (8.5,-1.5) rectangle (v83);
\draw  [fill=red](8.5,-2) rectangle (v84);
\draw [fill=red](8.5,-2.5) rectangle (9,-2);
\draw [fill=red] (9,-3) rectangle (9.5,-2.5);
\draw [fill=red] (10,-3.5) rectangle (v85);
\draw [fill=red] (10.5,-3.5) rectangle (10,-3);
\draw [fill=red] (11,-3.5) rectangle (10.5,-3);
\draw [fill=red] (11.5,-3.5) rectangle (11,-3);
\draw [fill=red] (12,-3) rectangle (11.5,-2.5);
\draw[fill=red]  (12.5,-2.5) rectangle (12,-2) node (v86) {};
\draw [fill=red] (12.5,-1.5) rectangle (v86);
\draw [fill=red] (12.5,-1) rectangle (12,-1.5);
\draw [fill=red] (12.5,-0.5) rectangle (12,-1);
\draw [fill=red] (12.5,0) rectangle (12,-0.5);
\draw [fill=red] (12.5,0.5) rectangle (12,0);
\draw[fill=red]  (12.5,1) rectangle (12,0.5);
\draw[fill=red]  (12.5,1.5) rectangle (12,1);
\draw[fill=red]  (12.5,2) rectangle (12,1.5);
\draw[fill=red]  (12,2.5) rectangle (v22);
\draw [fill=red] (14.5,3) rectangle (v87);
\draw [fill=red] (15.5,1.5) rectangle (15,2);
\draw[fill=red]  (15.5,1) rectangle (v88);
\draw [fill=red] (v89) rectangle (15.5,1) node (v90) {};
\draw [fill=red] (v90) rectangle (v91);
\draw [fill=red] (15,3) rectangle (15.5,2.5) node (v92) {};
\draw [fill=red] (16,3) rectangle (v92);
\draw [fill=red] (16.5,3) rectangle (16,2.5);
\draw [fill=red] (17,3) rectangle (16.5,2.5);
\draw[fill=red]  (17.5,2.5) rectangle (v24);
\draw[fill=red]  (v93) rectangle (16.5,2);
\draw [fill=red] (v94) rectangle (16.5,1.5);
\draw [fill=red] (17,0.5) rectangle (16.5,1);
\draw [fill=red] (17.5,0) rectangle (17,0.5);
\draw [fill=red] (17,-0.5) rectangle (16.5,0);
\draw [fill=red] (16,-0.5) rectangle (16.5,0);
\draw  [fill=red](15.5,-0.5) node (v96) {} rectangle (v95);
\draw [fill=red] (v96) rectangle (15,0);
\draw [fill=red] (15.5,-1) rectangle (15,-0.5);
\draw [fill=red] (15.5,-1.5) rectangle (v97);
\draw[fill=red]  (15.5,-2) rectangle (v98);
\draw  [fill=red](15.5,-2.5) rectangle (v99);
\draw [fill=red] (15.5,-3) rectangle (15,-2.5);
\draw [green, line width = 0.25mm] (20.5,-13) rectangle (v100) node (v143) {};
\draw [green, line width = 0.25mm] (v101) node (v102) {} rectangle (20.5,-13);
\draw [green, line width = 0.25mm] (v102) rectangle (v103);
\draw [green, line width = 0.25mm] (v104) node (v105) {} rectangle (13,-12.5);
\draw [green, line width = 0.25mm] (v105) rectangle (13.5,-12) node (v107) {};
\draw [green, line width = 0.25mm] (v106) node (v109) {} rectangle (v107);
\draw [green, line width = 0.25mm] (v108) node (v111) {} rectangle (v109);
\draw [green, line width = 0.25mm] (v110) node (v113) {} rectangle (v111);
\draw [green, line width = 0.25mm] (v112) rectangle (v113);
\draw [green, line width = 0.25mm] (v114) node (v116) {} rectangle (14.5,-11);
\draw [green, line width = 0.25mm] (v115) node (v118) {} rectangle (v116);
\draw [green, line width = 0.25mm] (v117) rectangle (v118);
\draw [green, line width = 0.25mm] (v119) rectangle (15.5,-10.5);
\draw [green, line width = 0.25mm] (v120) node (v122) {} rectangle (15.5,-10);
\draw [green, line width = 0.25mm] (v121) rectangle (v122);
\draw [green, line width = 0.25mm] (v123) node (v125) {} rectangle (16,-9.5);
\draw [green, line width = 0.25mm] (v124) node (v127) {} rectangle (v125);
\draw [green, line width = 0.25mm] (v126) rectangle (v127);
\draw [green, line width = 0.25mm] (v128) rectangle (17,-9);
\draw [green, line width = 0.25mm] (v129) rectangle (17,-8.5);
\draw [green, line width = 0.25mm] (17.5,-8) rectangle (17.5,-8.5);
\draw [green, line width = 0.25mm] (v130) rectangle (17.5,-8);
\draw [green, line width = 0.25mm] (v131) rectangle (18,-8);
\draw [green, line width = 0.25mm] (v132) node (v134) {} rectangle (18,-7.5);
\draw [green, line width = 0.25mm] (v133) rectangle (v134);
\draw [green, line width = 0.25mm] (v135) node (v137) {} rectangle (18.5,-7);
\draw [green, line width = 0.25mm] (v136) rectangle (v137);
\draw [green, line width = 0.25mm] (v138) rectangle (19,-6.5);
\draw [green, line width = 0.25mm] (v139) node (v141) {} rectangle (19.5,-6.5);
\draw [green, line width = 0.25mm] (v140) rectangle (v141);
\draw [green, line width = 0.25mm] (v142) node (v144) {} rectangle (20,-6);
\draw [green, line width = 0.25mm] (v143) rectangle (v144);
\draw [fill=red] (19,-8.5) rectangle (18.5,-9);
\draw [fill=red] (19.5,-7.5) rectangle (19,-8);
\draw [fill=red] (20,-10.5) rectangle (19.5,-11);
\draw [fill=red] (15.5,-11) rectangle (16,-11.5);
\draw [fill=red] (18.5,-11.5) rectangle (18,-12);
\draw [fill=red] (16,-12) rectangle (16.5,-12.5);
\draw [fill=red] (20,-12) rectangle (19.5,-12.5);
\draw [fill=red] (14,-12.5) rectangle (14.5,-13);
\draw [fill=red] (17,-10) rectangle (17.5,-9.5);
\draw [fill=red] (19,-9.5) rectangle (19.5,-10);
\draw [fill=red] (17.5,-10.5) rectangle (17,-11);
\draw [fill=red] (18,-10.5) rectangle (18.5,-11);
\draw [fill=red] (17.5,-12) rectangle (17,-12.5);
\draw [fill=red] (20,-6.5) rectangle (20.5,-7);
\draw [fill=red] (20,-8) rectangle (20.5,-8.5);
\draw [fill=red] (18.5,-12.5) rectangle (19,-13);
\draw [fill=red] (15,-12.5) rectangle (15.5,-13);
\draw [fill=red] (18,-9) rectangle (17.5,-8.5);
\end{tikzpicture}

==> TiKz_STOP_StickerAndRedundancy.tex <==
\begin{tikzpicture}[scale=0.12,every node/.style={scale=0.67}]

%\draw [color=white] (-14.5,-14.5) rectangle (30.5,13.5);

\draw [fill=red] (-4.5,4.5) rectangle (-4,4) node (v33) {};
\draw [fill=red]  (-4,3.5) rectangle (-4.5,4);
\draw [fill=red]  (-4,3) node (v34) {} rectangle (-4.5,3.5);
\draw [fill=red]  (-4,2.5) node (v35) {} rectangle (-4.5,3);
\draw [fill=red]  (-4,2) node (v36) {} rectangle (-4.5,2.5);
\draw [fill=red]  (-4,1.5) node (v37) {} rectangle (-4.5,2);
\draw [fill=red]  (-4,1) rectangle (-4.5,1.5);
\draw [fill=red]  (-4,0.5) rectangle (-4.5,1);
\draw [fill=red]  (-4,0) node (v38) {} rectangle (-4.5,0.5);
\draw [fill=red]  (-4,-0.5) rectangle (-4.5,0);
\draw [fill=red]  (-4,-1) rectangle (-4.5,-0.5);
\draw [fill=red]  (-4,-1.5) rectangle (-4.5,-1);
\draw [fill=red]  (-4,-2) node (v39) {} rectangle (-4.5,-1.5);
\draw [fill=red]  (-4,-2.5) node (v40) {} rectangle (-4.5,-2);
\draw [fill=red]  (-4,-3) node (v41) {} rectangle (-4.5,-2.5);
\draw [fill=red]  (-4,-3.5) rectangle (-4.5,-3);
\draw [fill=red]  (-4,-4) node (v42) {} rectangle (-4.5,-3.5);
\draw [fill=red]  (-4,-4.5) node (v43) {} rectangle (-4.5,-4);
\draw [fill=red]  (-4,-5) node (v45) {} rectangle (-4.5,-4.5);
\draw [fill=red]  (-4,-5.5) rectangle (-4.5,-5);
\draw [fill=red]  (-3.5,4.5) rectangle (-4,5);
\draw [fill=red]  (-3,5) rectangle (-3.5,5.5);
\draw [fill=red]  (-2.5,5.5) rectangle (-3,6);
\draw [fill=red]  (-2,6) rectangle (-2.5,6.5);
\draw [fill=red]  (-1.5,6.5) rectangle (-2,7);
\draw [fill=red]  (-1,7) rectangle (-1.5,7.5);
\draw [fill=red]  (-0.5,7.5) rectangle (-1,8);
\draw [fill=red]  (0,8) rectangle (-0.5,8.5);
\draw [fill=red]  (0.5,8.5) rectangle (0,9);
\draw [fill=red]  (1,9) rectangle (0.5,9.5);
\draw [fill=red]  (1.5,9.5) rectangle (1,10);
\draw [fill=red]  (2,10) rectangle (1.5,10.5);
\draw [fill=red]  (2.5,10.5) rectangle (2,11);
\draw [fill=red]  (3,11) node (v28) {} rectangle (2.5,11.5);
\draw [fill=red]  (3,12) rectangle (3.5,11.5);
\draw [fill=red]  (4,11.5) rectangle (3.5,12);
\draw [fill=red]  (4.5,11.5) rectangle (4,12);
\draw [fill=red]  (5,11.5) rectangle (4.5,12);
\draw [fill=red]  (5.5,11.5) rectangle (5,12);
\draw [fill=red]  (6,11.5) rectangle (5.5,12);
\draw [fill=red]  (6.5,11.5) rectangle (6,12);
\draw [fill=red]  (7,11.5) rectangle (6.5,12);
\draw [fill=red]  (7.5,11.5) rectangle (7,12);
\draw [fill=red]  (8,11.5) rectangle (7.5,12);
\draw [fill=red]  (8.5,11.5) rectangle (8,12);
\draw [fill=red]  (9,11.5) rectangle (8.5,12);
\draw [fill=red]  (9.5,11.5) rectangle (9,12);
\draw [fill=red]  (10,11.5) rectangle (9.5,12);
\draw [fill=red]  (10.5,11.5) rectangle (10,12);
\draw [fill=red]  (11,11.5) rectangle (10.5,12);
\draw [fill=red]  (11.5,11.5) rectangle (11,12);
\draw [fill=red]  (12,11.5) rectangle (11.5,12);
\draw [fill=red]  (12.5,11.5) rectangle (12,12);
\draw [fill=red]  (13,11.5) rectangle (12.5,12);
\draw [fill=red]  (13.5,11) rectangle (13,11.5);
\draw [fill=red]  (14,10.5) node (v1) {} rectangle (13.5,11);
\draw [fill=red]  (14.5,10) rectangle (v1);
\draw [fill=red]  (15,9.5) rectangle (14.5,10);
\draw [fill=red]  (15.5,9) node (v2) {} rectangle (15,9.5);
\draw [fill=red]  (16,8.5) node (v3) {} rectangle (v2);
\draw [fill=red]  (16.5,8) node (v4) {} rectangle (v3);
\draw [fill=red]  (17,7.5) rectangle (v4);
\draw [fill=red]  (17.5,7) rectangle (17,7.5) node (v31) {};
\draw [fill=red]  (20,4.5) rectangle (19.5,5) node (v5) {};
\draw [fill=red]  (v5) rectangle (19,5.5) node (v6) {};
\draw [fill=red]  (v6) rectangle (18.5,6) node (v7) {};
\draw [fill=red]  (v7) rectangle (18,6.5) node (v8) {};
\draw [fill=red]  (v8) rectangle (17.5,6.5) node (v27) {};
\draw [fill=red]  (20.5,4) rectangle (20,4.5);
\draw [fill=red]  (20.5,3.5) rectangle (20,4);
\draw [fill=red]  (20.5,3) rectangle (20,3.5);
\draw [fill=red]  (20.5,2.5) rectangle (20,3);
\draw [fill=red]  (20.5,2) rectangle (20,2.5);
\draw [fill=red]  (20,-5) rectangle (20.5,-5.5) node (v133) {};
\draw [fill=red]  (20.5,1.5) rectangle (20,2);
\draw [fill=red]  (20.5,1) rectangle (20,1.5);
\draw [fill=red]  (20.5,0.5) rectangle (20,1);
\draw [fill=red]  (20.5,0) rectangle (20,0.5);
\draw [fill=red]  (20.5,-0.5) rectangle (20,0);
\draw [fill=red]  (20.5,-1) rectangle (20,-0.5);
\draw [fill=red]  (20.5,-1.5) rectangle (20,-1);
\draw [fill=red]  (20.5,-2) rectangle (20,-1.5) node (v52) {};
\draw [fill=red]  (20.5,-2.5) rectangle (20,-2);
\draw [fill=red]  (20.5,-3) rectangle (20,-2.5);
\draw [fill=red]  (20.5,-3.5) rectangle (20,-3);
\draw [fill=red]  (20.5,-4) rectangle (20,-3.5) node (v53) {};
\draw [fill=red]  (20.5,-5) rectangle (20,-4.5);
\draw [fill=red]  (20.5,-4.5) rectangle (20,-4);
\draw [fill=red]  (20,-6) node (v176) {} rectangle (19.5,-5.5) node (v54) {};
\draw [fill=red]  (19.5,-6.5) node (v174) {} rectangle (19,-6);
\draw [fill=red]  (19,-7) node (v171) {} rectangle (18.5,-6.5);
\draw [fill=red]  (18.5,-7.5) node (v167) {} rectangle (18,-7);
\draw [fill=red]  (18,-8) node (v164) {} rectangle (17.5,-7.5);
\draw [fill=red]  (17.5,-8.5) node (v161) {} rectangle (17,-8);
\draw [fill=red]  (17,-9) node (v159) {} rectangle (16.5,-8.5);
\draw [fill=red]  (16.5,-9.5) node (v157) {} rectangle (16,-9);
\draw [fill=red]  (16,-10) node (v154) {} rectangle (15.5,-9.5);
\draw [fill=red]  (15.5,-10.5) node (v150) {} rectangle (15,-10);
\draw [fill=red]  (15,-11) node (v148) {} rectangle (14.5,-10.5);
\draw [fill=red]  (13,-13) node (v134) {} rectangle (12.5,-12.5);
\draw [fill=red]  (13.5,-12.5) node (v138) {} rectangle (13,-12) node (v51) {};
\draw [fill=red]  (14,-12) node (v142) {} rectangle (13.5,-11.5);
\draw [fill=red]  (14.5,-11.5) node (v146) {} rectangle (14,-11);
\draw [fill=red]  (12,-12.5) node (v9) {} rectangle (12.5,-13);
\draw [fill=red]  (11.5,-13) rectangle (v9);
\draw [fill=red]  (11,-13) rectangle (11.5,-12.5) node (v10) {};
\draw [fill=red]  (v10) rectangle (v10);
\draw [fill=red]  (10.5,-13) rectangle (11,-12.5);
\draw [fill=red]  (10,-13) rectangle (10.5,-12.5) node (v50) {};
\draw [fill=red]  (9.5,-13) rectangle (10,-12.5);
\draw [fill=red]  (9,-13) rectangle (9.5,-12.5);
\draw [fill=red]  (8.5,-13) rectangle (9,-12.5) node (v49) {};
\draw [fill=red]  (8,-13) rectangle (8.5,-12.5);
\draw [fill=red]  (7.5,-13) rectangle (8,-12.5) node (v48) {};
\draw [fill=red]  (7,-13) rectangle (7.5,-12.5);
\draw [fill=red]  (6.5,-13) rectangle (7,-12.5) node (v47) {};
\draw [fill=red]  (6,-13) rectangle (6.5,-12.5);
\draw [fill=red]  (5.5,-13) rectangle (6,-12.5);
\draw [fill=red]  (-3.5,-6) node (v11) {} rectangle (-4,-5.5);
\draw [fill=red]  (-3,-6.5) node (v12) {} rectangle (v11);
\draw [fill=red]  (-2.5,-7) rectangle (v12);
\draw [fill=red]  (-2,-7.5) node (v13) {} rectangle (-2.5,-7);
\draw [fill=red]  (-1.5,-8) node (v14) {} rectangle (v13);
\draw [fill=red]  (-1,-8.5) node (v15) {} rectangle (v14);
\draw [fill=red]  (-0.5,-9) node (v16) {} rectangle (v15);
\draw [fill=red]  (0,-9.5) rectangle (v16);
\draw [fill=red]  (0.5,-10) node (v17) {} rectangle (0,-9.5);
\draw [fill=red]  (1,-10.5) node (v18) {} rectangle (v17);
\draw [fill=red]  (1.5,-11) rectangle (v18);
\draw [fill=red]  (2,-11.5) rectangle (1.5,-11) node (v30) {};
\draw [fill=red]  (2.5,-12) node (v19) {} rectangle (2,-11.5);
\draw [fill=red]  (3,-12.5) rectangle (v19);
\draw [fill=red]  (3.5,-13) rectangle (3,-12.5);
\draw [fill=red]  (4,-13) rectangle (3.5,-12.5) node (v46) {};
\draw [fill=red]  (4.5,-13) rectangle (4,-12.5);
\draw [fill=red]  (5,-13) node (v20) {} rectangle (4.5,-12.5);
\draw [fill=red]  (5.5,-12.5) rectangle (v20);
%%% S %%%
\draw [fill=red]  (1.5,2) rectangle (1,2.5) node (v67) {};
\draw [fill=red]  (0.5,2.5) node (v66) {} rectangle (1,2);
\draw [fill=red]  (0,2.5) node (v65) {} rectangle (0.5,2);
\draw [fill=red]  (-0.5,2.5) rectangle (0,2);
\draw [fill=red]  (-1,2.5) rectangle (-0.5,2);
\draw [fill=red]  (-1.5,2) rectangle (-1,1.5) node (v63) {};
\draw [fill=red]  (-1,1) node (v62) {} rectangle (-1.5,1.5);
\draw [fill=red]  (-1,0.5) rectangle (-1.5,1);
\draw [fill=red]  (-0.5,0) rectangle (-1,0.5);
\draw [fill=red]  (0,-0.5) node (v60) {} rectangle (-0.5,0);
\draw [fill=red]  (0.5,-0.5) rectangle (0,0);
\draw [fill=red]  (1,-1) node (v21) {} rectangle (0.5,-0.5);
\draw [fill=red]  (1.5,-1.5) rectangle (v21);
\draw [fill=red]  (1.5,-2) rectangle (1,-1.5) node (v59) {};
\draw [fill=red]  (1.5,-2.5) rectangle (1,-2) node (v58) {};
\draw [fill=red]  (1,-3) rectangle (0.5,-2.5);
\draw [fill=red]  (0,-2.5) rectangle (0.5,-3) node (v57) {};
\draw [fill=red]  (-0.5,-2.5) rectangle (0,-3);
\draw [fill=red]  (-1,-2.5) rectangle (-0.5,-3) node (v56) {};
\draw [fill=red]  (-1.5,-2.5) rectangle (-1,-3) node (v55) {};
%%% T %%%

\draw [fill=red]  (4.5,2) rectangle (4,2.5) node (v71) {};
\draw [fill=red]  (5,2) rectangle (4.5,2.5);
\draw [fill=red]  (5.5,2) rectangle (5,2.5);
\draw [fill=red]  (6,2) rectangle (5.5,2.5) node (v69) {};
\draw [fill=red]  (6.5,2) rectangle (6,2.5) node (v68) {};
\draw [fill=red]  (5.5,1.5) rectangle (5,2);
\draw [fill=red]  (5.5,1) rectangle (5,1.5) node (v72) {};
\draw [fill=red]  (5.5,0.5) rectangle (5,1);
\draw [fill=red]  (5.5,0) rectangle (5,0.5) node (v73) {};
\draw [fill=red]  (5.5,-0.5) node (v80) {} rectangle (5,0) node (v74) {};
\draw [fill=red]  (5.5,-1) rectangle (5,-0.5) node (v75) {};
\draw [fill=red]  (5.5,-1.5) rectangle (5,-1);
\draw [fill=red]  (5.5,-2) node (v79) {} rectangle (5,-1.5);
\draw [fill=red]  (5.5,-2.5) rectangle (5,-2);
\draw [fill=red]  (5.5,-3) node (v77) {} rectangle (5,-2.5) node (v76) {};
\draw [fill=red]  (9.5,1.5) rectangle (9,2);
\draw [fill=red]  (10,2) rectangle (9.5,2.5);
\draw [fill=red]  (10.5,2) rectangle (10,2.5);
\draw [fill=red]  (11,2) rectangle (10.5,2.5);
\draw [fill=red]  (11.5,2) node (v22) {} rectangle (11,2.5) node (v78) {};
\draw [fill=red]  (12,1.5) rectangle (v22);
\draw [fill=red]  (12,1) rectangle (11.5,1.5);
\draw [fill=red]  (12,0.5) rectangle (11.5,1);
\draw [fill=red]  (12,0) rectangle (11.5,0.5);
\draw [fill=red]  (12,-0.5) rectangle (11.5,0);
\draw [fill=red]  (12,-1) rectangle (11.5,-0.5);
\draw [fill=red]  (12,-1.5) rectangle (11.5,-1);
\draw [fill=red]  (12,-2) rectangle (11.5,-1.5);
\draw [fill=red]  (12,-2.5) rectangle (11.5,-2);
\draw [fill=red]  (11.5,-3) rectangle (11,-2.5) node (v23) {};
\draw [fill=red]  (10.5,-3) rectangle (v23);
\draw [fill=red]  (10,-3) rectangle (10.5,-2.5);
\draw [fill=red]  (9.5,-3) node (v85) {} rectangle (10,-2.5);
\draw [fill=red]  (9,-2.5) rectangle (9.5,-2);
\draw [fill=red]  (9,-1.5) node (v84) {} rectangle (9.5,-2);
\draw [fill=red]  (9,-1) node (v83) {} rectangle (9.5,-1.5);
\draw [fill=red]  (9,-0.5) rectangle (9.5,-1);
\draw [fill=red]  (9,0) rectangle (9.5,-0.5);
\draw [fill=red]  (9,0.5) node (v82) {} rectangle (9.5,0);
\draw [fill=red]  (9,1) rectangle (9.5,0.5);
\draw [fill=red]  (9.5,1) rectangle (9,1.5) node (v81) {};
\draw [fill=red]  (15,2) node (v25) {} rectangle (14.5,2.5);
\draw [fill=red]  (15.5,2) rectangle (15,2.5) node (v87) {};
\draw [fill=red]  (16,2) rectangle (15.5,2.5);
\draw [fill=red]  (16.5,2) rectangle (16,2.5);
\draw [fill=red]  (17,2) node (v24) {} rectangle (16.5,2.5);
\draw [fill=red]  (17.5,1.5) rectangle (v24);
\draw [fill=red]  (17.5,1) rectangle (17,1.5) node (v93) {};
\draw [fill=red]  (17.5,0.5) rectangle (17,1) node (v94) {};
\draw [fill=red]  (17,0) rectangle (16.5,0.5);
\draw [fill=red]  (16,0) node (v95) {} rectangle (16.5,0.5);
\draw [fill=red]  (15.5,0) rectangle (16,0.5);
\draw [fill=red]  (15,0) node (v26) {} rectangle (15.5,0.5) node (v89) {};
\draw [fill=red]  (14.5,1.5) rectangle (v25);
\draw [fill=red]  (14.5,1) rectangle (15,1.5) node (v88) {};
\draw [fill=red]  (14.5,0.5) node (v109) {} rectangle (15,1);
\draw [fill=red]  (14.5,0) node (v126) {} rectangle (15,0.5) node (v91) {};
\draw [fill=red]  (14.5,-0.5) node (v107) {} rectangle (v26);
\draw [fill=red]  (14.5,-1) node (v119) {} rectangle (15,-0.5);
\draw [fill=red]  (14.5,-1.5) rectangle (15,-1) node (v97) {};
\draw [fill=red]  (14.5,-2) node (v118) {} rectangle (15,-1.5) node (v98) {};
\draw [fill=red]  (14.5,-2.5) rectangle (15,-2) node (v99) {};
\draw [fill=red]  (14.5,-3) node (v116) {} rectangle (15,-2.5);
\draw [fill=red] (18,7) rectangle (v27);
\draw  [fill=red](-3.5,-5.5) node (v44) {} rectangle (-4,4.5) node (v32) {};
\draw  [fill=red](3,-12) rectangle (13,-12.5) node (v137) {};
\draw  [fill=red](19.5,4.5) rectangle (20,-5.5) node (v178) {};
\draw  [fill=red](v28) rectangle (13.5,11.5);
\draw  [fill=red](3,10.5) rectangle (2.5,11);
\draw  [fill=red](2.5,10) rectangle (2,10.5);
\draw  [fill=red](2,9.5) rectangle (1.5,10);
\draw [fill=red](1.5,9) node (v29) {} rectangle (1,9);
\draw  [fill=red](1,8.5) rectangle (0.5,9);
\draw [fill=red] (0.5,8) rectangle (0,8.5);
\draw  [fill=red](0,7.5) rectangle (-0.5,8);
\draw [fill=red] (-0.5,7) rectangle (-1,7.5);
\draw  [fill=red](-1,6.5) rectangle (-1.5,7);
\draw [fill=red] (-1.5,6) rectangle (-2,6.5);
\draw [fill=red] (-2,5.5) rectangle (-2.5,6);
\draw  [fill=red](-2.5,5) rectangle (-3,5.5);
\draw [fill=red] (-3,4.5) rectangle (-3.5,5);
\draw  [fill=red](v29) rectangle (1,9.5);
\draw [fill=red] (-3,-5.5) rectangle (v11);
\draw  [fill=red](-2.5,-6) rectangle (v12);
\draw  [fill=red](-2,-6.5) rectangle (-2.5,-7);
\draw  [fill=red](-1.5,-7) rectangle (-2,-7.5);
\draw [fill=red] (-1,-7.5) rectangle (v14);
\draw  [fill=red](-0.5,-8) rectangle (-1,-8.5);
\draw [fill=red] (0,-8.5) rectangle (-0.5,-9);
\draw [fill=red] (0.5,-9) rectangle (0,-9.5);
\draw [fill=red] (1,-9.5) rectangle (v17);
\draw [fill=red] (1.5,-10) rectangle (v18);
\draw [fill=red]  (2,-10.5) rectangle (v30);
\draw [fill=red] (2.5,-11) rectangle (2,-11.5);
\draw [fill=red] (3,-11.5) rectangle (2.5,-12);
\draw  [fill=red](13,-11.5) rectangle (13.5,-12) node (v140) {};
\draw [fill=red] (13.5,-11) rectangle (14,-11.5) node (v143) {};
\draw[fill=red] (14,-10.5) rectangle (14.5,-11) node (v147) {};
\draw[fill=red]  (14.5,-10) rectangle (15,-10.5) node (v149) {};
\draw [fill=red] (15,-9.5) rectangle (15.5,-10) node (v152) {};
\draw [fill=red] (15.5,-9) rectangle (16,-9.5) node (v156) {};
\draw [fill=red] (16,-8.5) rectangle (16.5,-9);
\draw[fill=red]  (16.5,-8) rectangle (17,-8.5);
\draw [fill=red] (17,-7.5) rectangle (17.5,-8) node (v162) {};
\draw [fill=red] (17.5,-7) rectangle (18,-7.5) node (v166) {};
\draw[fill=red]  (18,-6.5) rectangle (18.5,-7) node (v169) {};
\draw[fill=red]  (18.5,-6) rectangle (19,-6.5) node (v173) {};
\draw [fill=red] (19,-5.5) rectangle (19.5,-6) node (v175) {};
\draw[fill=red]  (19,4.5) rectangle (19.5,5);
\draw [fill=red] (18.5,5) rectangle (v6);
\draw[fill=red]  (18,5.5) rectangle (18.5,6);
\draw [fill=red] (17.5,6) rectangle (18,6.5);
\draw [fill=red] (17,6.5) rectangle (17.5,7);
\draw[fill=red]  (16.5,7) rectangle (v31);
\draw [fill=red] (16,7.5) rectangle (v4);
\draw [fill=red] (15.5,8) rectangle (16,8.5);
\draw[fill=red]  (15,8.5) rectangle (15.5,9);
\draw [fill=red] (14.5,9) rectangle (15,9.5);
\draw [fill=red] (14,9.5) rectangle (14.5,10);
\draw [fill=red] (13.5,10) rectangle (v1);
\draw [fill=red] (13,10.5) rectangle (13.5,11);
\draw  (-3.5,4) rectangle (v32);
\draw  (-3.5,3.5) rectangle (v33);
\draw  (-3.5,3) rectangle (-4,3.5);
\draw  (-3.5,2.5) rectangle (v34);
\draw  (-3.5,2) rectangle (v35);
\draw  (-3.5,1.5) rectangle (v36);
\draw  (-3.5,1) rectangle (v37);
\draw  (-3.5,0.5) rectangle (-4,1);
\draw  (-3.5,0) rectangle (-4,0.5);
\draw  (-3.5,-0.5) rectangle (v38);
\draw  (-3.5,-1) rectangle (-4,-0.5);
\draw  (-3.5,-1.5) rectangle (-4,-1);
\draw  (-3.5,-2) rectangle (-4,-1.5);
\draw  (-3.5,-2.5) rectangle (v39);
\draw  (-3.5,-3) rectangle (v40);
\draw  (-3.5,-3.5) rectangle (v41);
\draw  (-3.5,-4) rectangle (-4,-3.5);
\draw  (-3.5,-4.5) rectangle (v42);
\draw  (-3.5,-5) rectangle (v43);
\draw  (v44) rectangle (v45);
\draw  (3.5,-12) rectangle (3,-12.5);
\draw  (4,-12) rectangle (v46);
\draw  (4.5,-12) rectangle (4,-12.5);
\draw  (5,-12) rectangle (4.5,-12.5);
\draw  (5.5,-12) rectangle (5,-12.5);
\draw  (6,-12) rectangle (5.5,-12.5);
\draw  (6.5,-12) rectangle (6,-12.5);
\draw  (7,-12) rectangle (6.5,-12.5);
\draw  (7.5,-12) rectangle (v47);
\draw  (8,-12) rectangle (7.5,-12.5);
\draw  (8.5,-12) rectangle (v48);
\draw  (9,-12) rectangle (8.5,-12.5);
\draw  (9.5,-12) rectangle (v49);
\draw  (10,-12) rectangle (9.5,-12.5);
\draw  (10.5,-12) rectangle (10,-12.5);
\draw  (11,-12) rectangle (v50);
\draw  (11.5,-12) rectangle (11,-12.5);
\draw  (12,-12) rectangle (11.5,-12.5);
\draw  (12.5,-12) rectangle (11.5,-12.5);
\draw  (v51) rectangle (12.5,-12.5);
\draw  (19.5,4) rectangle (20,4.5);
\draw  (19.5,3.5) rectangle (20,4);
\draw  (19.5,3) rectangle (20,3.5);
\draw  (19.5,2.5) rectangle (20,3);
\draw  (19.5,2) rectangle (20,2.5);
\draw  (19.5,1.5) rectangle (20,2);
\draw  (19.5,1) rectangle (20,1.5);
\draw  (19.5,0.5) rectangle (20,1);
\draw  (19.5,0) rectangle (20,0.5);
\draw  (19.5,-0.5) rectangle (20,0);
\draw  (19.5,-1) rectangle (20,-0.5);
\draw  (19.5,-1.5) rectangle (20,-1);
\draw  (19.5,-2) rectangle (v52);
\draw  (19.5,-2.5) rectangle (20,-2);
\draw  (19.5,-3) rectangle (20,-2.5);
\draw  (19.5,-3.5) rectangle (20,-3);
\draw  (19.5,-4) rectangle (v53);
\draw  (19.5,-4.5) rectangle (20,-4);
\draw  (19.5,-5) rectangle (20,-4.5);
\draw  (v54) rectangle (20,-5);
\draw  (12.5,11) rectangle (13,11.5);
\draw  (12,11) rectangle (12.5,11.5);
\draw  (11.5,11) rectangle (12,11.5);
\draw  (11,11) rectangle (11.5,11.5);
\draw  (10.5,11) rectangle (11,11.5);
\draw  (10,11) rectangle (10.5,11.5);
\draw  (9.5,11) rectangle (10,11.5);
\draw  (9,11) rectangle (9.5,11.5);
\draw  (8.5,11) rectangle (9,11.5);
\draw  (8,11) rectangle (8.5,11.5);
\draw  (7.5,11) rectangle (8,11.5);
\draw  (7,11) rectangle (7.5,11.5);
\draw  (6.5,11) rectangle (7,11.5);
\draw  (6,11) rectangle (6.5,11.5);
\draw  (5.5,11) rectangle (6,11.5);
\draw  (5,11) rectangle (5.5,11.5);
\draw  (4.5,11) rectangle (5,11.5);
\draw  (4,11) rectangle (4.5,11.5);
\draw  (3.5,11) rectangle (4,11.5);
\draw  (3.5,11) rectangle (3,11.5);

%%% S thickness %%%

\draw [fill=red] (-1,-3.5) rectangle (-1.5,-3);
\draw[fill=red] (-0.5,-3.5) rectangle (v55);
\draw [fill=red] (0,-3.5) rectangle (v56);
\draw[fill=red]  (0.5,-3.5) rectangle (0,-3);
\draw[fill=red]  (1,-3.5) rectangle (v57);
\draw [fill=red] (1.5,-3) rectangle (1,-2.5);
\draw [fill=red] (0.5,-2) rectangle (1,-2.5);
\draw [fill=red] (0.5,-1.5) rectangle (v58);
\draw [fill=red] (0.5,-1) rectangle (v59);
\draw [fill=red] (v60) rectangle (0.5,-1);
\draw  [fill=red](-0.5,-0.5) node (v61) {} rectangle (0,-1);
\draw [fill=red] (-1,0) rectangle (v61);
\draw[fill=red]  (-0.5,0.5) rectangle (v62);
\draw [fill=red] (-0.5,1) rectangle (v63);
\draw[fill=red]  (-0.5,1.5) rectangle (-1,2) node (v64) {};
\draw[fill=red]  (v64) rectangle (-1.5,2.5);
\draw [fill=red] (-1,3) rectangle (-0.5,2.5);
\draw [fill=red] (-0.5,3) rectangle (v65);
\draw[fill=red]  (0,3) rectangle (v66);
\draw [fill=red] (0.5,3) rectangle (v67);
\draw[fill=red]  (1,3) rectangle (1.5,2.5);
\draw [fill=red] (6.5,2.5) node (v70) {} rectangle (6,3);
\draw[fill=red]  (5.5,3) rectangle (v68);
\draw [fill=red] (5,3) rectangle (v69);
\draw [fill=red] (4.5,3) rectangle (5,2.5);
\draw [fill=red] (4,3) rectangle (4.5,2.5);
\draw[fill=red]  (5.5,-3.5) rectangle (5,-3);
\draw  [fill=red](4,2) rectangle (3.5,2.5);
\draw[fill=red]  (7,2) rectangle (v70);



\draw [fill=red]  (7,3) rectangle (6.5,2.5);
\draw [fill=red] (3.5,3) rectangle (v71);
\draw [fill=red] (9.5,3) rectangle (10,2.5);
\draw [fill=red] (10.5,3) rectangle (10,2.5);
\draw[fill=red]  (11,3) rectangle (10.5,2.5);
\draw [fill=red] (11.5,3) rectangle (v78);
\draw [fill=red] (9,2.5) rectangle (9.5,2);
\draw [fill=red] (8.5,2) rectangle (v81);
\draw [fill=red] (8.5,1) rectangle (9,1.5);
\draw  [fill=red](8.5,0.5) rectangle (9,1);
\draw [fill=red] (8.5,0) rectangle (v82);
\draw [fill=red] (8.5,-0.5) rectangle (9,0);
\draw [fill=red] (8.5,-1) rectangle (9,-0.5);
\draw [fill=red] (8.5,-1.5) rectangle (v83);
\draw  [fill=red](8.5,-2) rectangle (v84);
\draw [fill=red](8.5,-2.5) rectangle (9,-2);
\draw [fill=red] (9,-3) rectangle (9.5,-2.5);
\draw [fill=red] (10,-3.5) rectangle (v85);
\draw [fill=red] (10.5,-3.5) node (v102) {} rectangle (10,-3);
\draw [fill=red] (11,-3.5) rectangle (10.5,-3);
\draw [fill=red] (11.5,-3.5) node (v104) {} rectangle (11,-3);
\draw [fill=red] (12,-3) node (v105) {} rectangle (11.5,-2.5);
\draw[fill=red]  (12.5,-2.5) node (v106) {} rectangle (12,-2) node (v86) {};
\draw [fill=red] (12.5,-1.5) rectangle (v86);
\draw [fill=red] (12.5,-1) rectangle (12,-1.5);
\draw [fill=red] (12.5,-0.5) rectangle (12,-1);
\draw [fill=red] (12.5,0) rectangle (12,-0.5);
\draw [fill=red] (12.5,0.5) rectangle (12,0);
\draw[fill=red]  (12.5,1) rectangle (12,0.5);
\draw[fill=red]  (12.5,1.5) rectangle (12,1);
\draw[fill=red]  (12.5,2) rectangle (12,1.5);
\draw[fill=red]  (12,2.5) rectangle (v22);
\draw [fill=red] (14.5,3) rectangle (v87);
\draw [fill=red] (15.5,1.5) rectangle (15,2);
\draw[fill=red]  (15.5,1) rectangle (v88);
\draw [fill=red] (v89) rectangle (15.5,1) node (v90) {};
\draw [fill=red] (v90) rectangle (v91);
\draw [fill=red] (15,3) rectangle (15.5,2.5) node (v92) {};
\draw [fill=red] (16,3) rectangle (v92);
\draw [fill=red] (16.5,3) rectangle (16,2.5);
\draw [fill=red] (17,3) rectangle (16.5,2.5);
\draw[fill=red]  (17.5,2.5) rectangle (v24);
\draw[fill=red]  (v93) rectangle (16.5,2);
\draw [fill=red] (v94) rectangle (16.5,1.5);
\draw [fill=red] (17,0.5) rectangle (16.5,1);
\draw [fill=red] (17.5,0) rectangle (17,0.5);
\draw [fill=red] (17,-0.5) rectangle (16.5,0);
\draw [fill=red] (16,-0.5) rectangle (16.5,0);
\draw  [fill=red](15.5,-0.5) node (v96) {} rectangle (v95);
\draw [fill=red] (v96) rectangle (15,0) node (v108) {};
\draw [fill=red] (15.5,-1) node (v123) {} rectangle (15,-0.5) node (v124) {};
\draw [fill=red] (15.5,-1.5) rectangle (v97);
\draw[fill=red]  (15.5,-2) node (v121) {} rectangle (v98);
\draw  [fill=red](15.5,-2.5) node (v110) {} rectangle (v99);
\draw [fill=red] (15.5,-3) rectangle (15,-2.5) node (v117) {};
\draw [fill=black] (13,-6) rectangle (12.5,-5.5) node (v100) {};
\draw [fill=black] (v100) rectangle (v100) node (v101) {};
\draw [fill=black] (12,-5) rectangle (v101);
\draw [fill=black] (11.5,-4.5) rectangle (12,-5);
\draw [fill=black] (11,-4) node (v103) {} rectangle (11.5,-4.5);
\draw [fill=black] (v102) rectangle (v103);
\draw [fill=black] (v104) rectangle (11,-3);
\draw [fill=black] (v105) rectangle (11.5,-2.5);
\draw [fill=black] (v106) rectangle (12,-2);
\draw [fill=black] (13,-2) rectangle (12.5,-1.5);
\draw [fill=black] (13.5,-1.5) rectangle (13,-1);
\draw [fill=black] (14,-1) rectangle (13.5,-0.5);
\draw [fill=black] (v107) rectangle (14,0);
\draw [fill=black] (v108) rectangle (v109);
\draw [fill=black] (v96) rectangle (15,0);
\draw [fill=black] (16,-1) rectangle (15.5,-0.5);
\draw [fill=black] (16.5,-1.5) rectangle (16,-1);
\draw [fill=black] (17,-2) rectangle (16.5,-1.5);
\draw [fill=black] (13.5,-5.5) rectangle (13,-5) node (v111) {};
\draw [fill=black] (14,-5) rectangle (13.5,-4.5) node (v112) {};
\draw [fill=black] (14.5,-4.5) rectangle (14,-4) node (v113) {};
\draw [fill=black] (15,-4) rectangle (14.5,-3.5);
\draw [fill=black] (15.5,-3.5) rectangle (15,-3);
\draw [fill=black] (16,-3) rectangle (v110);
\draw [fill=black] (16.5,-2.5) rectangle (16,-2);
\draw [fill=black] (12,-4) rectangle (11.5,-3.5);
\draw [fill=black] (12.5,-4.5) rectangle (12,-4);
\draw [fill=black] (v111) rectangle (12.5,-4.5);
\draw [fill=black] (12.5,-3.5) rectangle (12,-3);
\draw [fill=black] (13,-4) rectangle (12.5,-3.5);
\draw [fill=black] (v112) rectangle (13,-4);
\draw [fill=black] (v113) rectangle (13.5,-3.5) node (v114) {};
\draw [fill=black] (v114) rectangle (13,-3) node (v115) {};
\draw [fill=black] (v115) rectangle (v106);
\draw [fill=black] (13.5,-2) rectangle (13,-2.5);
\draw [fill=black] (14,-2.5) rectangle (13.5,-3);
\draw [fill=black] (v116) rectangle (14,-3.5);
\draw [fill=black] (v117) rectangle (14.5,-3);
\draw [fill=black] (v118) rectangle (14,-2.5);
\draw [fill=black] (14,-1.5) node (v120) {} rectangle (13.5,-2);
\draw [fill=black] (v119) node (v125) {} rectangle (v120);
\draw [fill=black] (v98) rectangle (14.5,-2) node (v129) {};
\draw [fill=black] (v121) node (v122) {} rectangle (15,-2.5) node (v130) {};
\draw [fill=black] (16,-1.5) rectangle (v122);
\draw [fill=black] (v123) rectangle (15,-1.5);
\draw [fill=black] (v124) rectangle (v125) node (v128) {};
\draw [fill=white] (v126) rectangle (15,-0.5) node (v127) {};
\draw [fill=white] (v127) rectangle (15.5,-1);
\draw [fill=white] (v128) rectangle (15,-1.5) node (v131) {};
\draw [fill=white] (v129) rectangle (v130) node (v132) {};
\draw [fill=white] (v131) rectangle (15.5,-2);
\draw [fill=white] (v132) rectangle (15.5,-3);
\draw [green, line width = 0.25mm] (v133) node (v180) {} rectangle (20.5,-13) node (v135) {};
\draw [green, line width = 0.25mm] (v134) node (v136) {} rectangle (v135);
\draw [green, line width = 0.25mm] (v136) rectangle (v137) node (v139) {};
\draw [green, line width = 0.25mm] (v138) rectangle (v139);
\draw [green, line width = 0.25mm] (v140) node (v141) {} rectangle (13.5,-12.5);
\draw [green, line width = 0.25mm] (v141) rectangle (v142) node (v144) {};
\draw [green, line width = 0.25mm] (v143) node (v145) {} rectangle (v144);
\draw [green, line width = 0.25mm] (v145) rectangle (v146);
\draw [green, line width = 0.25mm] (v147) rectangle (14.5,-11.5);
\draw [green, line width = 0.25mm] (v148) rectangle (14.5,-11);
\draw [green, line width = 0.25mm] (v149) node (v151) {} rectangle (15,-11);
\draw [green, line width = 0.25mm] (v150) node (v153) {} rectangle (v151);
\draw [green, line width = 0.25mm] (v152) node (v155) {} rectangle (v153);
\draw [green, line width = 0.25mm] (v154) rectangle (v155);
\draw [green, line width = 0.25mm] (v156) node (v158) {} rectangle (16,-10);
\draw [green, line width = 0.25mm] (v157) rectangle (v158);
\draw [green, line width = 0.25mm] (16.5,-9) node (v160) {} rectangle (16.5,-9.5);
\draw [green, line width = 0.25mm] (v159) rectangle (v160);
\draw [green, line width = 0.25mm] (v161) node (v163) {} rectangle (17,-8.5);
\draw [green, line width = 0.25mm] (v162) node (v165) {} rectangle (v163);
\draw [green, line width = 0.25mm] (v164) rectangle (v165);
\draw [green, line width = 0.25mm] (v166) node (v168) {} rectangle (18,-8);
\draw [green, line width = 0.25mm] (v167) node (v170) {} rectangle (v168);
\draw [green, line width = 0.25mm] (v169) node (v172) {} rectangle (v170);
\draw [green, line width = 0.25mm] (v171) rectangle (v172);
\draw [green, line width = 0.25mm] (v173) rectangle (19,-7);
\draw [green, line width = 0.25mm] (v174) rectangle (19,-6.5);
\draw [green, line width = 0.25mm] (v175) node (v177) {} rectangle (19.5,-6.5);
\draw [green, line width = 0.25mm] (v176) node (v179) {} rectangle (v177);
\draw [green, line width = 0.25mm] (v178) node (v181) {} rectangle (v179);
\draw [green, line width = 0.25mm] (v180) rectangle (v181);
\draw [fill=red] (19,-8.5) rectangle (18.5,-9);
\draw [fill=red] (19.5,-7.5) rectangle (19,-8);
\draw [fill=red] (20,-10.5) rectangle (19.5,-11);
\draw [fill=red] (15.5,-11) rectangle (16,-11.5);
\draw [fill=red] (18.5,-11.5) rectangle (18,-12);
\draw [fill=red] (16,-12) rectangle (16.5,-12.5);
\draw [fill=red] (20,-12) rectangle (19.5,-12.5);
\draw [fill=red] (14,-12.5) rectangle (14.5,-13);
\draw [fill=red] (17,-10) rectangle (17.5,-9.5);
\draw [fill=red] (19,-9.5) rectangle (19.5,-10);
\draw [fill=red] (17.5,-10.5) rectangle (17,-11);
\draw [fill=red] (18,-10.5) rectangle (18.5,-11);
\draw [fill=red] (17.5,-12) rectangle (17,-12.5);
\draw [fill=red] (20,-6.5) rectangle (20.5,-7);
\draw [fill=red] (20,-8) rectangle (20.5,-8.5);
\draw [fill=red] (18.5,-12.5) rectangle (19,-13);
\draw [fill=red] (15,-12.5) rectangle (15.5,-13);
\draw [fill=red] (18,-9) rectangle (17.5,-8.5);
\end{tikzpicture}

==> TiKz_ToyNeuronInput.tex <==
\begin{tikzpicture}[line cap=round,line join=round,x=1cm,y=1cm, scale=0.35,every node/.style={scale=0.67}]
\clip(0,-0.1) rectangle (12,11.1);
\node at (2,10) {\huge{$x_1$}};
\node at (2,7) {\huge{$x_2$}};
\node at (2,4) {\huge{$x_3$}};
\node at (2,1) {\huge{\textcolor{blue}{$r$}}};
\node at (10.5,8) {\huge{$\tau(\boldx)$}};
\draw [line width=1pt] (2,4) circle (1cm);
\draw [line width=1pt] (2,7) circle (1cm);
\draw [line width=1pt] (2,10) circle (1cm);
\draw [line width=1pt,color=blue] (2,1) circle (1cm);
\node at (8,7) {\huge{$\tau'$}};

\node at (4,10) {\huge{$\phantom{-}1$}};
\node at (4,7.75) {\huge{$\phantom{-}1$}};
\node at (4,5.9) {\huge{$-1$}};
\node at (5.4,3) {\huge{\textcolor{blue}{$1$}}};

\draw [line width=1pt] (8,7) circle (1cm);

\draw [-{Latex[width=1mm]},line width=1pt] (3,10) -- (7,7);
\draw [-{Latex[width=1mm]},line width=1pt] (3,7) -- (7.,7.);
\draw [-{Latex[width=1mm]},line width=1pt] (3,4.) -- (7.,7.);
\draw [-{Latex[width=1mm]},line width=1pt,color=blue] (3,1.) -- (7.,7.);

\draw [-{Latex[width=1mm]},line width=1pt] (9,7) -- (12,7);

\end{tikzpicture}

==> TiKz_UncodedToyNeuron.tex <==
\begin{tikzpicture}[line cap=round,line join=round,x=1cm,y=1cm, scale=0.35,every node/.style={scale=0.67}]
\clip(0,-0.1) rectangle (12,11.1);
\node at (2,10) {\huge{$x_1$}};
\node at (2,7) {\huge{$x_2$}};
\node at (2,4) {\huge{$x_3$}};
\node at (10.5,8) {\huge{$\tau(\boldx)$}};
\draw [line width=1pt] (2,4) circle (1cm);
\draw [line width=1pt] (2,7) circle (1cm);
\draw [line width=1pt] (2,10) circle (1cm);

\node at (4.5,10) {\huge{$1$}};
\node at (4.5,7.75) {\huge{$1$}};
\node at (4,5.9) {\huge{$-1$}};
\node at (8,7) {\huge{$\tau$}};

\draw [line width=1pt] (8,7) circle (1cm);

\draw [-{Latex[width=1mm]},line width=1pt] (3,10) -- (7,7);
\draw [-{Latex[width=1mm]},line width=1pt] (3,7) -- (7.,7.);
\draw [-{Latex[width=1mm]},line width=1pt] (3,4.) -- (7.,7.);

\draw [-{Latex[width=1mm]},line width=1pt] (9,7) -- (12,7);

\end{tikzpicture}
